Engineering Uniform Sampling of Graphs with a Prescribed Power-law Degree Sequence

We consider the following common network analysis problem: given a degree sequence $\mathbf{d} = (d_1, \dots, d_n) \in \mathbb N^n$ return a uniform sample from the ensemble of all simple graphs with matching degrees. In practice, the problem is typically solved using Markov Chain Monte Carlo approaches, such as Edge-Switching or Curveball, even if no practical useful rigorous bounds are known on their mixing times. In contrast, Arman et al. sketch Inc-Powerlaw, a novel and much more involved algorithm capable of generating graphs for power-law bounded degree sequences with $\gamma \gtrapprox 2.88$ in expected linear time. For the first time, we give a complete description of the algorithm and add novel switchings. To the best of our knowledge, our open-source implementation of Inc-Powerlaw is the first practical generator with rigorous uniformity guarantees for the aforementioned degree sequences. In an empirical investigation, we find that for small average-degrees Inc-Powerlaw is very efficient and generates graphs with one million nodes in less than a second. For larger average-degrees, parallelism can partially mitigate the increased running-time.

==> figures/switchings/d_switching.tex <==
\def\node#1{}
\newcommand{\drawVerticesWithXOffsetPrefix}[2]{
	\def\y{1.5em};
	\def\x{3em}
	\def\px{.5em}
	\def\ld{-.25em}
	\def\a{20}
	% v1
	\node[point] (#2i1) at (#1em - .5*\px, \y) {};
	\node[point] (#2i2) at (#1em + .5*\px, \y) {};
	\node[2pointvertex, label={[label distance=\ld]\a:$v_1$}] (#2i) at (#1em, \y) {};
	% v2
	\node[point] (#2j1) at (#1em - .5*\px, -\y) {};
	\node[point] (#2j2) at (#1em + .5*\px, -\y) {};
	\node[2pointvertex, label={[label distance=\ld]-\a:$v_2$}] (#2j) at (#1em, -\y) {};
	% v3v4
	\coordinate (#2v3coords) at (#1em - \x,  \y);
	\coordinate (#2v4coords) at (#1em - \x, -\y);
	\node[point] (#2v3) at (#2v3coords) {};
	\node[point] (#2v4) at (#2v4coords) {};
	\node[2pointvertex, label={[label distance=\ld]\a:$v_3$}]  at (#2v3coords) {};
	\node[2pointvertex, label={[label distance=\ld]-\a:$v_4$}] at (#2v4coords) {};
	% v5v6
	\coordinate (#2v5coords) at (#1em + \x,  \y);
	\coordinate (#2v6coords) at (#1em + \x, -\y);
	\node[point] (#2v5) at (#2v5coords) {};
	\node[point] (#2v6) at (#2v6coords) {};
	\node[2pointvertex, label={[label distance=\ld]\a:$v_5$}]  at (#2v5coords) {};
	\node[2pointvertex, label={[label distance=\ld]-\a:$v_6$}] at (#2v6coords) {};
}
\begin{tikzpicture}[
	point/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.35em,
		minimum height=0.35em
	},
	heavyvertex/.style={
		draw, 
		circle,
		inner sep=0.75em, 
		thick
	},
	nonheavyvertex/.style={
		draw, 
		circle,
		inner sep=0.4em, 
		thick
	},
	2pointvertex/.style={
		draw,
		circle,
		inner sep=0.55em,
		thick
	},
	edge/.style={
		draw, 
		black, 
		solid,
		thick
	}]
	
	\drawVerticesWithXOffsetPrefix{-3}{};
	\drawVerticesWithXOffsetPrefix{9}{c};
	
	\path[->, thick, draw] (2em,  0.5em) -- (4em,  0.5em) {};
	\path[->, thick, draw] (4em, -0.5em) -- (2em, -0.5em) node [midway, label=below:{\small inverse}] {};
	
	\path[edge] (i1) -- (j1);
	\path[edge] (i2) -- (j2);
	\path[edge] (v3) -- (v4);
	\path[edge] (v5) -- (v6);
	
	\path[edge] (ci1) -- (cv3);
	\path[edge] (ci2) -- (cv5);
	\path[edge] (cj1) -- (cv4);
	\path[edge] (cj2) -- (cv6);
	
	% phantom
	\coordinate (cv13) at (-3em,     4.5em);
	\coordinate (cv9)  at (4.242em,  4.5em); 
	\coordinate (cv14) at (-3em,    -4.5em);
	\coordinate (cv10) at (4.242em, -4.5em);
%	\draw[draw, white, solid, thick] (cv13) to [out=75, in=105, looseness=1]   (cv9);
%	\draw[draw, white, solid, thick] (cv14) to [out=-75, in=-105, looseness=1] (cv10);
\end{tikzpicture}

==> figures/switchings/heavy_2_way_loop_switching.tex <==
\def\node#1{}
\newcommand{\drawVerticesWithXOffsetPrefix}[2]{
	\def\y{1.5em};
	\def\x{1.35em}
	\def\px{.33em}
	% i
	\node[point] (#2i1) at (#1em - \px, -\px) {};
	\node[point] (#2i2) at (#1em + \px, -\px) {};
	\node[point] (#2i3) at (#1em - \px, +\px) {};
	\node[point] (#2i4) at (#1em + \px, +\px) {};
	\node[heavyvertex, label=above:{$i$}] (#2i) at (#1em, 0) {};
	% v1v2
	\def\my{1.25}
	\node[point] (#2v1) at (#1em + 2*\x,  \my*\y) {};
	\node[point] (#2v2) at (#1em + 2*\x, -\my*\y) {};
	\node[nonheavyvertex, label=above:{$v_1$}] at (#1em + 2*\x,  \my*\y) {};
	\node[nonheavyvertex, label=below:{$v_2$}] at (#1em + 2*\x, -\my*\y) {};
	% v3v4
	\node[point] (#2v3) at (#1em + 4*\x,  \my*\y) {};
	\node[point] (#2v4) at (#1em + 4*\x, -\my*\y) {};
	\node[nonheavyvertex, label=above:{$v_3$}] at (#1em + 4*\x,  \my*\y) {};
	\node[nonheavyvertex, label=below:{$v_4$}] at (#1em + 4*\x, -\my*\y) {};
}
\begin{tikzpicture}[
	point/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.35em,
		minimum height=0.35em
	},
	heavyvertex/.style={
		draw, 
		circle,
		inner sep=0.75em, 
		thick
	},
	nonheavyvertex/.style={
		draw, 
		circle,
		inner sep=0.4em, 
		thick
	},
	edge/.style={
		draw, 
		black, 
		solid,
		thick
	}]
	
	\drawVerticesWithXOffsetPrefix{-3.5}{};
	\drawVerticesWithXOffsetPrefix{9}{c};
	
	\path[->, thick, draw] (5em - 1em,  0.5em) -- (5em + 1em,  0.5em) {};
	\path[->, thick, draw] (5em + 1em, -0.5em) -- (5em - 1em, -0.5em) node [midway,label=below:{\small inverse}] {};
	
	\draw[edge] (i3) to [out=135, in=-135, looseness=5] (i1);
	\draw[edge] (i4) to [out= 45, in= -45, looseness=5] (i2);
	\path[edge] (v1) -- (v2);
	\path[edge] (v3) -- (v4);
	\draw [decorate, decoration={brace, amplitude=.3em,mirror,raise=2em}, yshift=-3em] ($(v3) + (.5em,0)$) -- ($(v1) + (-.5em,0)$) node [midway, yshift=2em, label=above:{\small $2$ pairs}] {};
	\draw [decorate, decoration={brace, amplitude=.3em,mirror,raise=2em}, yshift=-3em] ($(i) + (1.5em,.5em)$) -- ($(i) + (-1.5em,.5em)$) node [midway, yshift=2em, label=above:{\small $m{=}2$}] {};
	
	\path[edge] (ci3) -- (cv1);
	\path[edge] (ci1) -- (cv2);
	\path[edge] (ci4) -- (cv3);
	\path[edge] (ci2) -- (cv4);
\end{tikzpicture}

==> figures/switchings/heavy_3_way_switching.tex <==
\def\node#1{}
\newcommand{\drawVerticesWithXOffsetPrefix}[2]{
	\def\y{1.5em};
	\def\x{2em}
	\def\px{.5em}
	% i
	\node[point] (#2i1) at (#1em,       \y)        {};
	\node[point] (#2i2) at (#1em + \px, \y - .5em) {};
	\node[point] (#2i3) at (#1em - \px, \y + .5em) {};
	\node[heavyvertex, label=above:{$i$}] (#2i) at (#1em, \y) {};
	% j
	\node[point] (#2j1) at (#1em,       -\y)        {};
	\node[point] (#2j2) at (#1em + \px, -\y + .5em) {};
	\node[point] (#2j3) at (#1em - \px, -\y - .5em) {};
	\node[heavyvertex, label=below:{$j$}] (#2j) at (#1em, -\y) {};
	% v1v2
	\def\my{1.75}
	\node[point] (#2v1) at (#1em + \x,  \my*\y) {};
	\node[point] (#2v2) at (#1em + \x, -\my*\y) {};
	\node[nonheavyvertex, label=above:{$v_1$}] at (#1em + \x,  \my*\y) {};
	\node[nonheavyvertex, label=below:{$v_2$}] at (#1em + \x, -\my*\y) {};
	% v3v4
	\node[point] (#2v3) at (#1em + 2*\x,  \my*\y) {};
	\node[point] (#2v4) at (#1em + 2*\x, -\my*\y) {};
	\node[nonheavyvertex, label=above:{$v_3$}] at (#1em + 2*\x,  \my*\y) {};
	\node[nonheavyvertex, label=below:{$v_4$}] at (#1em + 2*\x, -\my*\y) {};
	% v5v6
	\node[point] (#2v5) at (#1em + 3*\x,  \my*\y) {};
	\node[point] (#2v6) at (#1em + 3*\x, -\my*\y) {};
	\node[nonheavyvertex, label=above:{$v_5$}] at (#1em + 3*\x,  \my*\y) {};
	\node[nonheavyvertex, label=below:{$v_6$}] at (#1em + 3*\x, -\my*\y) {};
}
\begin{tikzpicture}[
	point/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.35em,
		minimum height=0.35em
	},
	heavyvertex/.style={
		draw, 
		circle,
		inner sep=0.75em, 
		thick
	},
	nonheavyvertex/.style={
		draw, 
		circle,
		inner sep=0.3em, 
		thick
	},
	edge/.style={
		draw, 
		black, 
		solid,
		thick
	}]
	
	\drawVerticesWithXOffsetPrefix{-3}{};
	\drawVerticesWithXOffsetPrefix{9}{c};
	
	\path[->, thick, draw] (-3em + 4*\x,  0.5em) -- (-3em + 5*\x,  0.5em) {};
	\path[->, thick, draw] (-3em + 5*\x, -0.5em) -- (-3em + 4*\x, -0.5em) node [midway, label=below:{\small inverse}] {};
	
	\path[edge] (i1) -- (j1);
	\path[edge] (i2) -- (j2);
	\path[edge] (i3) -- (j3);
	\path[edge] (v1) -- (v2);
	\path[edge] (v3) -- (v4);
	\path[edge] (v5) -- (v6);
	\draw [decorate, decoration={brace, amplitude=.3em,mirror,raise=2em}, yshift=-3em] ($(v5) + (.5em,0)$) -- ($(v1) + (-.5em,0)$) node [midway, yshift=2em, label=above:{\small $3$ pairs}] {};
	\draw [decorate, decoration={brace, amplitude=.3em,mirror,raise=2em}, yshift=-3em] ($(i) + (1em,.5em)$) -- ($(i) + (-1em,.5em)$) node [midway, yshift=2em, label=above:{\small $m{=}3$}] {};
	
	\path[edge] (ci3) -- (cv1);
	\path[edge] (cj3) -- (cv2);
	\path[edge] (ci1) -- (cv3);
	\path[edge] (cj1) -- (cv4);
	\path[edge] (ci2) -- (cv5);
	\path[edge] (cj2) -- (cv6);
\end{tikzpicture}

==> figures/switchings/l_switching.tex <==
\def\node#1{}
\newcommand{\drawVerticesWithXOffsetPrefix}[2]{
	\def\y{1.5em};
	\def\x{1.35em}
	\def\px{.33em}
	% i
	\node[point] (#2i1) at (#1em, +\px) {};
	\node[point] (#2i2) at (#1em, -\px) {};
	\node[2pointvertex, label=above:{$v_1$}] (#2i) at (#1em, 0) {};
	% v1v2
	\def\my{1}
	\node[point] (#2v1) at (#1em + 2*\x,  \my*\y) {};
	\node[point] (#2v2) at (#1em + 2*\x, -\my*\y) {};
	\node[2pointvertex, label=above:{$v_2$}] at (#1em + 2*\x,  \my*\y) {};
	\node[2pointvertex, label=below:{$v_3$}] at (#1em + 2*\x, -\my*\y) {};
	% v3v4
	\node[point] (#2v3) at (#1em + 4*\x,  \my*\y) {};
	\node[point] (#2v4) at (#1em + 4*\x, -\my*\y) {};
	\node[2pointvertex, label=above:{$v_4$}] at (#1em + 4*\x,  \my*\y) {};
	\node[2pointvertex, label=below:{$v_5$}] at (#1em + 4*\x, -\my*\y) {};
}
\begin{tikzpicture}[
	point/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.35em,
		minimum height=0.35em
	},
	heavyvertex/.style={
		draw, 
		circle,
		inner sep=0.75em, 
		thick
	},
	nonheavyvertex/.style={
		draw, 
		circle,
		inner sep=0.4em, 
		thick
	},
	2pointvertex/.style={
		draw,
		circle,
		inner sep=0.55em,
		thick
	},
	edge/.style={
		draw, 
		black, 
		solid,
		thick
	}]
	
	\drawVerticesWithXOffsetPrefix{-3.5}{};
	\drawVerticesWithXOffsetPrefix{9}{c};
	
	\path[->, thick, draw] (5em - 1em,  0.5em) -- (5em + 1em,  0.5em) {};
	\path[->, thick, draw] (5em + 1em, -0.5em) -- (5em - 1em, -0.5em) node [midway,label=below:{\small inverse}] {};
	
	\draw[edge] (i1) to [out=45, in=-45, looseness=8] (i2);
	\path[edge] (v1) -- (v3);
	\path[edge] (v2) -- (v4);
	
	\path[edge] (ci1) -- (cv1);
	\path[edge] (ci2) -- (cv2);
	\path[edge] (cv3) -- (cv4);
\end{tikzpicture}

==> figures/switchings/t_switching.tex <==
\def\node#1{}
\newcommand{\drawVerticesWithXOffsetPrefix}[2]{
	\def\y{1.5em};
	\def\x{2em}
	\def\spx{.4em}
	\def\px{.5em}
	% v1
	\node[smallpoint] (#2i1) at (#1em - \spx, \y) {};
	\node[smallpoint] (#2i2) at (#1em,       \y) {};
	\node[smallpoint] (#2i3) at (#1em + \spx, \y) {};
	\node[2pointvertex, label=above:{$v_1$}] (#2i) at (#1em, \y) {};
	% v2
	\node[smallpoint] (#2j1) at (#1em - \spx, -\y) {};
	\node[smallpoint] (#2j2) at (#1em,       -\y) {};
	\node[smallpoint] (#2j3) at (#1em + \spx, -\y) {};
	\node[2pointvertex, label=below:{$v_2$}] (#2j) at (#1em, -\y) {};
	% v3v4
	\node[point] (#2v3) at (#1em + \x,  \y) {};
	\node[point] (#2v4) at (#1em + \x, -\y) {};
	\node[2pointvertex, label=above:{$v_3$}] at (#1em + \x,  \y) {};
	\node[2pointvertex, label=below:{$v_4$}] at (#1em + \x, -\y) {};
	% v5v6
	\coordinate (#2v5coords) at (#1em - 2*\x,  \y);
	\coordinate (#2v6coords) at (#1em - 2*\x, -\y);
	\node[point] (#2v5) at (#2v5coords) {};
	\node[point] (#2v6) at (#2v6coords) {};
	\node[2pointvertex, label=above:{$v_5$}] at (#2v5coords) {};
	\node[2pointvertex, label=below:{$v_6$}] at (#2v6coords) {};
	% v7v8
	\coordinate (#2v7coords) at (#1em - \x,  3*\y);
	\coordinate (#2v8coords) at (#1em - \x, -3*\y);
	\node[point] (#2v7) at (#2v7coords) {};
	\node[point] (#2v8) at (#2v8coords) {};
	\node[2pointvertex, label=above:{$v_7$}] at (#2v7coords) {};
	\node[2pointvertex, label=below:{$v_8$}] at (#2v8coords) {};
}
\begin{tikzpicture}[
	point/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.35em,
		minimum height=0.35em
	},
	smallpoint/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.28em,
		minimum height=0.28em,
	},
	heavyvertex/.style={
		draw, 
		circle,
		inner sep=0.75em, 
		thick
	},
	nonheavyvertex/.style={
		draw, 
		circle,
		inner sep=0.4em, 
		thick
	},
	2pointvertex/.style={
		draw,
		circle,
		inner sep=0.55em,
		thick
	},
	edge/.style={
		draw, 
		black, 
		solid,
		thick
	}]
	
	\drawVerticesWithXOffsetPrefix{-3}{};
	\drawVerticesWithXOffsetPrefix{13}{c};
	
	\path[->, thick, draw] (-1em + 2*\x,  0.5em) -- (-1em + 3*\x,  0.5em) {};
	\path[->, thick, draw] (-1em + 3*\x, -0.5em) -- (-1em + 2*\x, -0.5em) node [midway, label=below:{\small inverse}] {};
	
	\path[edge] (i1) -- (j1);
	\path[edge] (i2) -- (j2);
	\path[edge] (i3) -- (j3);
	\path[edge] (v3) -- (v4);
	\path[edge] (v5) -- (v6);
	\path[edge] (v7) -- (v8);
	
	\path[edge] (ci3) -- (cv3);
	\path[edge] (cj3) -- (cv4);
	\path[edge] (ci1) -- (cv5);
	\path[edge] (cj1) -- (cv6);
	\path[edge] (ci2) -- (cv7);
	\path[edge] (cj2) -- (cv8);
	
	% add phantom edges for better scaling
	\coordinate (cv9)  at (9em - 2.25*\x,  3.5*\y);
	\coordinate (cv10) at (9em - 2.25*\x, -3.5*\y););
	\coordinate (cv11) at (9em +  .75*\x,  3.5*\y);
	\coordinate (cv12) at (9em +  .75*\x, -3.5*\y););
	\node[label=above:{\phantom{$v_9$}}] (v9phantom) at (cv9) {};
	\draw[draw, white, solid, thick] (cv9)  to [out=75, in=105, looseness=1.05]   (cv11);
	\draw[draw, white, solid, thick] (cv10) to [out=-75, in=-105, looseness=1.05] (cv12);
\end{tikzpicture}

==> figures/switchings/tb_switching.tex <==
\def\node#1{}
\newcommand{\drawVerticesWithXOffsetPrefix}[2]{
	\def\y{1.5em};
	\def\x{2em}
	\def\spx{.4em}
	\def\px{.5em}
	% v1 v7 v9 v11
	% v1
	\node[smallpoint] (#2v1p1) at (#1em - \spx, \y) {};
	\node[smallpoint] (#2v1p2) at (#1em,       \y) {};
	\node[smallpoint] (#2v1p3) at (#1em + \spx, \y) {};
	\node[2pointvertex, label=above:{$v_1$}] (#2v1) at (#1em, \y) {};
	% v7
	\coordinate (#2v7coords) at (#1em - \x,  3*\y);
	\node[point] (#2v7) at (#2v7coords) {};
	\node[2pointvertex, label=above:{$v_7$}] at (#2v7coords) {};
	% v9
	\coordinate (#2v9coords) at (#1em - 2.25*\x,  3.5*\y);
	\node[point] (#2v9) at (#2v9coords) {};
	\node[2pointvertex, label=above:{$v_9$}] at (#2v9coords) {};
	% v11
	\coordinate (#2v11coords) at (#1em + .75*\x,  3.5*\y);
	\node[point] (#2v11) at (#2v11coords) {};
	\node[2pointvertex] at (#2v11coords) {};
	
	% v2 v8 v10 v12
	% v2
	\node[smallpoint] (#2v2p1) at (#1em - \spx, -\y) {};
	\node[smallpoint] (#2v2p2) at (#1em,       -\y) {};
	\node[smallpoint] (#2v2p3) at (#1em + \spx, -\y) {};
	\node[2pointvertex, label=below:{$v_2$}] (#2v2) at (#1em, -\y) {};
	% v8
	\coordinate (#2v8coords) at (#1em - \x, -3*\y);
	\node[point] (#2v8) at (#2v8coords) {};
	\node[2pointvertex, label=below:{$v_8$}] at (#2v8coords) {};
	% v10
	\coordinate (#2v10coords) at (#1em - 2.25*\x,  -3.5*\y);
	\node[point] (#2v10) at (#2v10coords) {};
	\node[2pointvertex] at (#2v10coords) {};
	% v12
	\coordinate (#2v12coords) at (#1em + .75*\x,  -3.5*\y);
	\node[point] (#2v12) at (#2v12coords) {};
	\node[2pointvertex] at (#2v12coords) {};
	
	% v3 v13 v15
	% v3
	\node[point] (#2v3p1) at (#1em + \x - .5*\px,  \y) {};
	\node[point] (#2v3p2) at (#1em + \x + .5*\px,  \y) {};
	\node[2pointvertex, label=above:{$v_3$}] at (#1em + \x,  \y) {};
	% v13
	\coordinate (#2v13coords) at (#1em + 2.25*\x, 3*\y);
	\node[point] (#2v13) at (#2v13coords) {};
	\node[2pointvertex] at (#2v13coords) {};
	% v15
	\coordinate (#2v15coords) at (#1em + 2.75*\x, \y);
	\node[point] (#2v15) at (#2v15coords) {};
	\node[2pointvertex] at (#2v15coords) {};
	
	% v4 v14 v16
	\node[point] (#2v4p1) at (#1em + \x - .5*\px, -\y) {};
	\node[point] (#2v4p2) at (#1em + \x + .5*\px, -\y) {};
	\node[2pointvertex, label=below:{$v_4$}] at (#1em + \x, -\y) {};
	% v14
	\coordinate (#2v14coords) at (#1em + 2.25*\x, -3*\y);
	\node[point] (#2v14) at (#2v14coords) {};
	\node[2pointvertex] at (#2v14coords) {};
	% v65
	\coordinate (#2v16coords) at (#1em + 2.75*\x, -\y);
	\node[point] (#2v16) at (#2v16coords) {};
	\node[2pointvertex] at (#2v16coords) {};
	
	% v5 v17 v19
	% v5
	\coordinate (#2v5coords) at (#1em - 2*\x,  \y);
	\node[point] (#2v5p1) at (#1em - 2*\x - .5*\px, \y) {};
	\node[point] (#2v5p2) at (#1em - 2*\x + .5*\px, \y) {};
	\node[2pointvertex, label=above:{$v_5$}] at (#2v5coords) {};
	% v17
	\coordinate (#2v17coords) at (#1em - 3.5*\x, 3*\y);
	\node[point] (#2v17) at (#2v17coords) {};
	\node[2pointvertex] at (#2v17coords) {};
	% v19
	\coordinate (#2v19coords) at (#1em - 4*\x, \y);
	\node[point] (#2v19) at (#2v19coords) {};
	\node[2pointvertex] at (#2v19coords) {};
	
	% v6 v18 v20
	% v6
	\coordinate (#2v6coords) at (#1em - 2*\x, -\y);
	\node[point] (#2v6p1) at (#1em - 2*\x - .5*\px, -\y) {};
	\node[point] (#2v6p2) at (#1em - 2*\x + .5*\px, -\y) {};
	\node[2pointvertex, label=below:{$v_6$}] at (#2v6coords) {};
	% v18
	\coordinate (#2v18coords) at (#1em - 3.5*\x, -3*\y);
	\node[point] (#2v18) at (#2v18coords) {};
	\node[2pointvertex] at (#2v18coords) {};
	% v20
	\coordinate (#2v20coords) at (#1em - 4*\x, -\y);
	\node[point] (#2v20) at (#2v20coords) {};
	\node[2pointvertex] at (#2v20coords) {};
}
\begin{tikzpicture}[
	point/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.35em,
		minimum height=0.35em
	},
	smallpoint/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.28em,
		minimum height=0.28em,
	},
	2pointvertex/.style={
		draw,
		circle,
		inner sep=0.55em,
		thick
	},
	heavyvertex/.style={
		draw, 
		circle,
		inner sep=0.75em, 
		thick
	},
	nonheavyvertex/.style={
		draw, 
		circle,
		inner sep=0.4em, 
		thick
	},
	edge/.style={
		draw, 
		black, 
		solid,
		thick
	},
	mygray/.style={
		black!40
	},
	grayedge/.style={
		draw,
		mygray,
		solid,
		thick
	}]
	
	\drawVerticesWithXOffsetPrefix{-3}{};
	\drawVerticesWithXOffsetPrefix{17}{c};
	
	\path[->, thick, draw] (4.875em,  0.5em) -- (6.875em,  0.5em) {};
	\path[->, thick, draw] (6.875em, -0.5em) -- (4.875em, -0.5em) node [midway, label=below:{\small inverse}] {};
	
	% v1 v7 v9 v11
	\path[edge] (v1p1) -- (v9);
	\path[edge] (v1p2) -- (v7);
	\path[edge] (v1p3) -- (v11);
	% v2 v8 v10 v12
	\path[edge] (v2p1) -- (v10);
	\path[edge] (v2p2) -- (v8);
	\path[edge] (v2p3) -- (v12);
	% v3 v13 v15
	\path[edge] (v3p1) -- (v13);
	\path[edge] (v3p2) -- (v15);
	% v4 v14 v16
	\path[edge] (v4p1) -- (v14);
	\path[edge] (v4p2) -- (v16);
	% v5 v17 v19
	\path[edge] (v5p1) -- (v19);
	\path[edge] (v5p2) -- (v17);
	% v6 v18 v20
	\path[edge] (v6p1) -- (v20);
	\path[edge] (v6p2) -- (v18);
	
	\path[edge] (cv1p3) -- (cv3p1);
	\path[edge] (cv2p3) -- (cv4p1);
	\path[edge] (cv1p1) -- (cv5p2);
	\path[edge] (cv2p1) -- (cv6p2);
	\path[edge] (cv5p1) -- (cv6p1);
	\path[edge] (cv3p2) -- (cv4p2);
	\path[edge] (cv1p2) -- (cv7);
	\path[edge] (cv2p2) -- (cv8);
	
	\path[edge] (cv13) -- (cv15);
	\path[edge] (cv14) -- (cv16);
	\path[edge] (cv17) -- (cv19);
	\path[edge] (cv18) -- (cv20);
	\draw[edge] (cv9)  to [out=75, in=105, looseness=1.05]   (cv11);
	\draw[edge] (cv10) to [out=-75, in=-105, looseness=1.05] (cv12);
\end{tikzpicture}

==> figures/switchings/typeVb_switching.tex <==
\def\node#1{}
\newcommand{\drawVerticesWithXOffsetPrefix}[2]{
	\def\y{1.5em}
	\def\x{3em}
	\def\sqx{2.121em}
	\def\spx{.4em}
	\def\px{.5em}
	\def\a{10}
	\def\ld{-.25em}
	% v1 v5 v7 v9
	% v1
	\coordinate (#2v1coords)      at (#1em,  \y);
	\node[smallpoint] (#2v1p1)    at (#1em - \spx,  \y) {};
	\node[smallpoint] (#2v1p2)    at (#1em,         \y) {};
	\node[smallpoint] (#2v1p3)    at (#1em + \spx,  \y) {};
	\node[2pointvertex, label={[label distance=\ld]\a:$v_1$}] at (#2v1coords) {};
	% v5
	\coordinate (#2v5coords) at (#1em + \x,  \y);
	\node[point] (#2v5) at (#2v5coords) {};
	\node[2pointvertex, label={[label distance=\ld]\a:$v_5$}] at (#2v5coords) {};
	% v7
	\coordinate (#2v7coords) at (#1em,  3*\y);
	\node[point] (#2v7) at (#2v7coords) {};
	\node[2pointvertex, label={[label distance=\ld]100:$v_7$}] at (#2v7coords) {};
	% v9
	\coordinate (#2v9coords) at (#1em + \sqx, 3*\y);
	\node[point] (#2v9) at (#2v9coords) {};
	\node[2pointvertex] at (#2v9coords) {}; 

	% v2 v6 v8 v10
	% v2
	\coordinate (#2v2coords)      at (#1em, -\y);
	\node[smallpoint] (#2v2p1)    at (#1em - \spx, -\y) {};
	\node[smallpoint] (#2v2p2)    at (#1em       , -\y) {};
	\node[smallpoint] (#2v2p3)    at (#1em + \spx, -\y) {};
	\node[2pointvertex, label={[label distance=\ld]-\a:$v_2$}] at (#2v2coords) {};
	% v6
	\coordinate (#2v6coords) at (#1em + \x, -\y);
	\node[point] (#2v6) at (#2v6coords) {};
	\node[2pointvertex, label={[label distance=\ld]-\a:$v_6$}] at (#2v6coords) {};
	% v8
	\coordinate (#2v8coords) at (#1em, -3*\y);
	\node[point] (#2v8) at (#2v8coords) {};
	\node[2pointvertex] at (#2v8coords) {};
	% v10
	\coordinate (#2v10coords) at (#1em + \sqx, -3*\y);
	\node[point] (#2v10) at (#2v10coords) {};
	\node[2pointvertex] at (#2v10coords) {}; 
	
	% v3 v11 v13 v15
	% v3
	\node[smallpoint] (#2v3p1) at (#1em - \x - \spx, \y) {};
	\node[smallpoint] (#2v3p2) at (#1em - \x,        \y) {};
	\node[smallpoint] (#2v3p3) at (#1em - \x + \spx, \y) {};
	\node[2pointvertex, label={[label distance=\ld]\a:$v_3$}] (#2v3) at (#1em - \x,  \y) {};
	% v11
	\coordinate (#2v11coords) at (#1em - \x, 3*\y) {};
	\node[point] (#2v11) at (#2v11coords) {};
	\node[2pointvertex]  at (#2v11coords) {};
	% v13
	\coordinate (#2v13coords) at (#1em - \x - \sqx, 3*\y) {};
	\node[point] (#2v13) at (#2v13coords) {};
	\node[2pointvertex]  at (#2v13coords) {};
	% v15
	\coordinate (#2v15coords) at (#1em - 2*\x, \y) {};
	\node[point] (#2v15) at (#2v15coords) {};
	\node[2pointvertex]  at (#2v15coords) {};
	
	% v4 v12 v14 v16
	% v4
	\node[smallpoint] (#2v4p1) at (#1em - \x - \spx, -\y) {};
	\node[smallpoint] (#2v4p2) at (#1em - \x,        -\y) {};
	\node[smallpoint] (#2v4p3) at (#1em - \x + \spx, -\y) {};
	\node[2pointvertex, label={[label distance=\ld]-\a:$v_4$}] (#2v4) at (#1em - \x, -\y) {};
	% v12
	\coordinate (#2v12coords) at (#1em - \x, -3*\y) {};
	\node[point] (#2v12) at (#2v12coords) {};
	\node[2pointvertex]  at (#2v12coords) {};
	% v14
	\coordinate (#2v14coords) at (#1em - \x - \sqx, -3*\y) {};
	\node[point] (#2v14) at (#2v14coords) {};
	\node[2pointvertex]  at (#2v14coords) {};
	% v16
	\coordinate (#2v16coords) at (#1em - 2*\x, -\y) {};
	\node[point] (#2v16) at (#2v16coords) {};
	\node[2pointvertex]  at (#2v16coords) {};
}
\begin{tikzpicture}[
	point/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.35em,
		minimum height=0.35em
	},
	smallpoint/.style={
		draw,
		circle,
		inner sep=0,
		fill,
		minimum width=0.28em,
		minimum height=0.28em,
	},
	heavyvertex/.style={
		draw, 
		circle,
		inner sep=0.75em, 
		thick
	},
	nonheavyvertex/.style={
		draw, 
		circle,
		inner sep=0.4em, 
		thick
	},
	2pointvertex/.style={
		draw,
		circle,
		inner sep=0.55em,
		thick
	},
	edge/.style={
		draw, 
		black, 
		solid,
		thick
	}]
	
	\drawVerticesWithXOffsetPrefix{-3}{};
	\drawVerticesWithXOffsetPrefix{12}{c};
	
	\path[->, thick, draw] (2em,  0.5em) -- (4em,  0.5em) {};
	\path[->, thick, draw] (4em, -0.5em) -- (2em, -0.5em) node [midway, label=below:{\small inverse}] {};
	
	\path[edge] (v1p1) -- (v7);
	\path[edge] (v1p2) -- (v9);
	\path[edge] (v1p3) -- (v5);
	\path[edge] (v2p1) -- (v8);
	\path[edge] (v2p2) -- (v10);
	\path[edge] (v2p3) -- (v6);
	\path[edge] (v3p1) -- (v15);
	\path[edge] (v3p2) -- (v13);
	\path[edge] (v3p3) -- (v11);
	\path[edge] (v4p1) -- (v16);
	\path[edge] (v4p2) -- (v14);
	\path[edge] (v4p3) -- (v12);
	
	\path[edge] (cv3p3) -- (cv1p1);
	\path[edge] (cv4p3) -- (cv2p1);
	\path[edge] (cv3p2) -- (cv4p2);
	\path[edge] (cv3p1) -- (cv4p1);
	\path[edge] (cv1p2) -- (cv2p2);
	\path[edge] (cv1p3) -- (cv5);
	\path[edge] (cv2p3) -- (cv6);
	\path[edge] (cv11)  -- (cv7);
	\path[edge] (cv12)  -- (cv8);
	\path[edge] (cv15)  -- (cv16);
	\draw[edge] (cv13) to [out=75, in=105, looseness=1]   (cv9);
	\draw[edge] (cv14) to [out=-75, in=-105, looseness=1] (cv10);
\end{tikzpicture}
